SwingBot: Learning Physical Features from In-hand Tactile Exploration for Dynamic Swing-up Manipulation

Several robot manipulation tasks are extremely sensitive to variations of the physical properties of the manipulated objects. One such task is manipulating objects by using gravity or arm accelerations, increasing the importance of mass, center of mass, and friction information. We present SwingBot, a robot that is able to learn the physical features of a held object through tactile exploration. Two exploration actions (tilting and shaking) provide the tactile information used to create a physical feature embedding space. With this embedding, SwingBot is able to predict the swing angle achieved by a robot performing dynamic swing-up manipulations on a previously unseen object. Using these predictions, it is able to search for the optimal control parameters for a desired swing-up angle. We show that with the learned physical features our end-to-end self-supervised learning pipeline is able to substantially improve the accuracy of swinging up unseen objects. We also show that objects with similar dynamics are closer to each other on the embedding space and that the embedding can be disentangled into values of specific physical properties.

==> figures/exploration_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exploration_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1100.90396118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34099475)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/exploration_new.pdf}}%
    \put(0.54096931,1.32029088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Marker Displacement\end{tabular}}}}%
    \put(0.43209707,1.04621072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Marker Displacement (before \& after tilting)\end{tabular}}}}%
    \put(0.15054321,0.75033553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Tilt\end{tabular}}}}%
    \put(0.44208681,0.71024752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Light Weight\end{tabular}}}}%
    \put(0.7493584,0.71024752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Heavy Weight\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/exploration_new.pdf}}%
    \put(-0.15068812,0.60262295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13564712\unitlength}\raggedright \end{minipage}}}%
    \put(0.5358312,0.64873315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Tactile Imprint Sequence\end{tabular}}}}%
    \put(0.13784877,0.22399963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Shake\end{tabular}}}}%
    \put(0.45935211,0.35608861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Displacement Magnitude through Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/exploration_new.pdf}}%
    \put(0.37923662,0.33615191){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.4\end{tabular}}}}%
    \put(0.37943621,0.18361524){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.4\end{tabular}}}}%
    \put(0.37943621,0.30558377){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.2\end{tabular}}}}%
    \put(0.37928319,0.27513995){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.0\end{tabular}}}}%
    \put(0.37946723,0.21412342){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.6\end{tabular}}}}%
    \put(0.37949159,0.24463168){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.8\end{tabular}}}}%
    \put(0.37963579,0.15310697){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.2\end{tabular}}}}%
    \put(0.37948278,0.12259871){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.0\end{tabular}}}}%
    \put(0.39445113,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0\end{tabular}}}}%
    \put(0.42973839,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 20\end{tabular}}}}%
    \put(0.46806162,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 40\end{tabular}}}}%
    \put(0.50617862,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 60\end{tabular}}}}%
    \put(0.54439977,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 80\end{tabular}}}}%
    \put(0.57952961,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 100\end{tabular}}}}%
    \put(0.61774195,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 120\end{tabular}}}}%
    \put(0.65595429,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/exploration_new.pdf}}%
    \put(0.44050519,0.43863219){\color[rgb]{0,0,0}\rotatebox{-42.628641}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.76923887,0.43863221){\color[rgb]{0,0,0}\rotatebox{-42.628641}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/exploration_new.pdf}}%
    \put(0.69570037,0.33615191){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.4\end{tabular}}}}%
    \put(0.69589996,0.18361524){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.4\end{tabular}}}}%
    \put(0.69589996,0.30558377){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.2\end{tabular}}}}%
    \put(0.69574694,0.27513995){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 1.0\end{tabular}}}}%
    \put(0.69593098,0.21412342){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.6\end{tabular}}}}%
    \put(0.69595535,0.24463168){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.8\end{tabular}}}}%
    \put(0.69609955,0.15310697){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.2\end{tabular}}}}%
    \put(0.69594653,0.12259871){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0.0\end{tabular}}}}%
    \put(0.71091484,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 0\end{tabular}}}}%
    \put(0.74620214,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 20\end{tabular}}}}%
    \put(0.78452542,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 40\end{tabular}}}}%
    \put(0.82264237,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 60\end{tabular}}}}%
    \put(0.86086353,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 80\end{tabular}}}}%
    \put(0.89599332,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 100\end{tabular}}}}%
    \put(0.93420566,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 120\end{tabular}}}}%
    \put(0.972418,0.1147328){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\fontsize{3}{4}\selectfont 140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/exploration_new.pdf}}%
    \put(0.44233725,0.00302722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Low Friction\end{tabular}}}}%
    \put(0.76219528,0.00566826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize High Friction\end{tabular}}}}%
    \put(0.51907932,0.09883566){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny Frame\end{tabular}}}}%
    \put(0.83554315,0.09883566){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny Frame\end{tabular}}}}%
    \put(0.53507932,0.30883566){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny Shaking\end{tabular}}}}%
    \put(0.83554315,0.30883566){\color[rgb]{0,0.01568627,0.1372549}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny Shaking\end{tabular}}}}%

    \put(0.36919319,0.19628592){\color[rgb]{0,0.01568627,0.1372549}\rotatebox{90.0}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny Magnitude\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/model_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{697.22817993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39425959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/model_new.pdf}}%
    \put(0.05465928,0.36341179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize Robot Action\end{tabular}}}}%
    \put(0.0902167,0.20795418){\color[rgb]{0.26666667,0.44705882,0.76862745}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize In-Hand Tilting\\\scriptsize (at 20$^{\circ}$,45$^{\circ}$)\end{tabular}}}}%
    \put(0.04105211,0.01467909){\color[rgb]{0.43921569,0.67843137,0.27843137}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize In-Hand Shaking\end{tabular}}}}%
    \put(0.22537067,0.36644426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize Tactile Feedback\end{tabular}}}}%
    \put(0.40664089,0.19897406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[c]{c}\scriptsize CNN + MLP\\\;\scriptsize [4:10:14] $\rightarrow$ [1:40]\end{tabular}}}}%
    \put(0.41763725,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[c]{c}\scriptsize CNN + MLP + RNN\\\;\scriptsize [N:2:10:14] $\rightarrow$ [N:40] $\rightarrow$ [1:40]\end{tabular}}}}%
    \put(0.18763725,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[c]{c}\scriptsize N Frames\end{tabular}}}}%
    \put(0.60475035,0.34255434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize Fusion\\\scriptsize Model\end{tabular}}}}%
    \put(0.7945093,0.30708087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize Prediction\\\scriptsize Model\end{tabular}}}}%
    \put(0.87526197,0.19097289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize Final\\\scriptsize Angle\\\scriptsize Prediction\end{tabular}}}}%
    \put(0.68780299,0.23095259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize Physical\\\scriptsize Embedding\\\;\scriptsize [1:40]\end{tabular}}}}%
    \put(0.62128344,0.09041627){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize \textbf{Control Parameters}\\\scriptsize \textbf{(i.e. Gripping Force)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/model_new.pdf}}%
    \put(0.21461167,0.04470494){\color[rgb]{0,0,0}\rotatebox{-43.7548}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\huge ...\end{tabular}}}}}%
  \end{picture}%
\endgroup%

